Abstract tropical linear programming

In this paper we develop a combinatorial abstraction of tropical linear programming. This generalizes the search for a feasible point of a system of min-plus-inequalities. It is based on the polyhedral properties of triangulations of the product of two simplices and the combinatorics of the associated set of bipartite graphs with an additional sign information which we call a signed tropical matroid. We demonstrate the connections with the classical simplex method, mean payoff games and scheduling.

==> img_TropPoly1.tex <==



\newcommand{\outend}{0.1}
\newcommand{\TropHyp}[6]{
  \draw[TropHypSty] (#1,#2) -- (#1+#3+\outend,#2);
  \draw[TropHypSty] (#1,#2) -- (#1,#2+#4+\outend);
  \draw[TropHypSty] (#1,#2) -- (#1-#5-\outend,#2-#5-\outend);
  \node[ApexSty] at (#1, #2) {#6};
}
\tikzset{BoundarySty/.style = {color = green!70, dashed, very thick}}
\newcommand{\BoundTP}{
   \fill [opacity = 0.1, blue] (5,0) -- (0,0) -- (0,1) -- (1,2) -- (1,3) -- (2,4) -- (2,6) -- (5,6);
}

\begin{tikzpicture}[
  scale = 0.80,
  BoxStyle/.style = {
    fill= white, font=\small}
]

  \Gitter{-1.2}{5.2}{-1.2}{7.2}
  \Koordinatenkreuz{-1.4}{5.6}{-1.4}{7.6}{$x_2$}{$x_3$}

\BoundTP;

\TropHyp{0}{0}{5}{7}{1}{1};
\TropHyp{1}{2}{4}{5}{2}{2};
\TropHyp{2}{4}{3}{3}{3}{3};
\draw[TropHypSty] (-1,6) -- (5+\outend,6); \node[ApexSty] at (-1,6) {4};
%\TropHyp{3}{6}{2}{1}{4}{4};

\newcommand{\mycol}{violet}
\newcommand{\nodesep}{.1em}

\node[label={right:{\color{\mycol}$(0,2,4.5)$}}, circle, inner sep=\nodesep, fill=\mycol](p2) at (2,4.5){}; %

\end{tikzpicture}


==> img_bip_dir.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}




\begin{tikzpicture}[
  scale = 1,
  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=1cm},
  source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.3cm},
  ]


% five arguments:
% coordinates of left middle, distance on the left, distance on the right, distance between shores.

\coordinate (v2) at (4,1);
\coordinate (v1) at (-2.0,2.3);
\coordinate (v3) at (-1,-2);
\coordinate (v6) at (2,0);
\coordinate (v5) at (2,1.5);
\coordinate (v4) at (2,3);
\coordinate (v7) at (2,-1.5);

\node[BoxVertex](1) at (v1){1};
\node[BoxVertex](2) at (v2){2};
\node[BoxVertex](3) at (v3){3};

\node[VertexStyle](11) at (v4){1};
\node[VertexStyle](22) at (v5){2};
\node[VertexStyle](33) at (v6){3};
\node[VertexStyle](44) at (v7){4};

 \draw[SignedArcStyle] (1) to node[WeightSty]{0} (11);
 \draw[SignedArcStyle] (1) to node[WeightSty]{0} (22);
 \draw[SignedArcStyle] (1) to node[WeightSty]{0} (33);
 \draw[SignedArcStyle] (44) to node[WeightSty]{0} (1);

 \draw[SignedArcStyle] (11) to node[WeightSty]{0} (2);
 \draw[SignedArcStyle] (22) to node[WeightSty]{1} (2);
 \draw[SignedArcStyle] (33) to node[WeightSty]{2} (2);
% \draw[SignedArcStyle] (44) to node[WeightSty]{-3} (2);

 \draw[SignedArcStyle] (11) to node[WeightSty]{0} (3);
 \draw[SignedArcStyle] (3) to node[WeightSty, pos=0.37]{-2}(22);
 \draw[SignedArcStyle] (3) to node[WeightSty]{-4} (33); 
 \draw[SignedArcStyle] (3) to node[WeightSty]{-6} (44);

\end{tikzpicture}
%\end{document}


==> img_computing_point.tex <==

\begin{tikzpicture}[scale = 1]

\bigraphvert{0}{0}{1}{1}{2};

 \draw[EdgeStyle] (1) to (11);
 \draw[EdgeStyle] (1) to (22);
 \draw[MarkedEdgeStyle] (2) to (22);
 \draw[MarkedEdgeStyle] (2) to (33);
 \draw[EdgeStyle] (3) to (33);
 \draw[EdgeStyle] (3) to (44);

\redrawbigraphvert

\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[scale = 1]

\bigraphvert{0}{0}{1}{1}{2};


 \draw[SignedArcStyle] (1) to node[WeightSty]{0} (22);
 \draw[SignedArcStyle] (22) to node[WeightSty]{1} (2);
 \draw[SignedArcStyle] (2) to node[WeightSty]{-2} (33);
 \draw[SignedArcStyle] (33) to node[WeightSty]{4} (3);
 
\redrawbigraphvert

\end{tikzpicture}


==> img_containment_extension.tex <==
\begin{tikzpicture}

  \Gitter{-1.6}{2.1}{-1.6}{2.4}

  \Koordinatenkreuz{-1.3}{2.3}{-1.3}{2.7}{$x_1$}{$x_2$};

    \coordinate (p11) at (0.5, -1.5);
    \coordinate (p12) at (0.5, 2.5);

    \halfmarker{p11}{-\thp,0}{p12}{-\thp,0}

    \draw[LineStyle] (p11) -- (p12);
  
\end{tikzpicture}
\begin{tikzpicture}

  \Gitter{-1.6}{2.1}{-1.6}{2.4}

  \Koordinatenkreuz{-1.3}{2.3}{-1.3}{2.7}{$x_1$}{$x_2$};

    \coordinate (p11) at (0.5, -1.2);
    \coordinate (p12) at (0.5, 2.5);

    \coordinate (p21) at (0.5, -1.2);
    \coordinate (p22) at (-0.1, -1.8);


    \halfmarker{p11}{-\thp,0}{p12}{-\thp,0}
    \halfmarker{p21}{-\thp,0}{p22}{-\thp,0}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p21) -- (p22);
\end{tikzpicture}

==> img_covector-sequence.tex <==
\begin{tikzpicture}[
  scale = 1,
  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=1cm},
  source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.3cm},
  ]

\bigraphvertfourfive{0}{0}{1}{1}{2};

 \draw[EdgeStyle] (1) to (11);
 \draw[MarkedEdgeStyle] (1) to (22);
 \draw[MarkedEdgeStyle] (2) to (33);
 \draw[EdgeStyle] (3) to (22);
 \draw[EdgeStyle] (3) to (33);
 \draw[MarkedEdgeStyle] (3) to node[LabelStyle]{$e^{0}$} (44);
 \draw[MarkedEdgeStyle] (3) to (55);
 \draw[EdgeStyle] (4) to (44);

\redrawbigraphvertfourfive

\node[NameStyle] at (1,-2.3){$y^{0}$};

 \bigraphvertfourfive{3}{0}{1}{1}{2};

 \draw[EdgeStyle] (1) to (11);
 \draw[MarkedEdgeStyle] (1) to (22);
 \draw[MarkedEdgeStyle] (2) to (33);
 \draw[EdgeStyle] (3) to (33);
 \draw[EdgeStyle] (3) to node[LabelStyle, near start]{$e^{1}$} (22);
 \draw[EdgeStyle] (4) to node[LabelStyle, pos=0.33]{$f^{1}$} (22);
 \draw[MarkedEdgeStyle] (3) to (55);
 \draw[EdgeStyle] (4) to (44);

\redrawbigraphvertfourfive

\node[NameStyle] at (4,-2.3){$y^{1}$};

 \bigraphvertfourfive{6}{0}{1}{1}{2};

 \draw[EdgeStyle] (1) to (11);
 \draw[MarkedEdgeStyle] (1) to (22);
 \draw[MarkedEdgeStyle] (2) to (33);
 \draw[EdgeStyle] (3) to node[LabelStyle, near start]{$e^{2}$} (33);
 \draw[EdgeStyle] (1) to node[LabelStyle]{$f^{2}$} (33);
 \draw[EdgeStyle] (4) to (22);
 \draw[MarkedEdgeStyle] (3) to (55);
 \draw[EdgeStyle] (4) to (44);

\redrawbigraphvertfourfive

\node[NameStyle] at (7,-2.3){$y^{2}$};

 \bigraphvertfourfive{9}{0}{1}{1}{2};

 \draw[EdgeStyle] (2) to node[LabelStyle]{$f^{3}$} (55); %pos=.7
 \draw[MarkedEdgeStyle] (1) to (22);
 \draw[MarkedEdgeStyle] (2) to (33);
 \draw[EdgeStyle] (1) to (11);
 \draw[EdgeStyle] (1) to (33);
 \draw[EdgeStyle] (4) to (22);
 \draw[MarkedEdgeStyle] (3) to (55);
 \draw[EdgeStyle] (4) to (44);

\redrawbigraphvertfourfive

\node[NameStyle] at (10,-2.3){$y^{3}$};

\end{tikzpicture}
%\end{document}


==> img_extended_covectors.tex <==
\begin{tikzpicture}

\bigraphfourfour{0}{0}{1}{1}{2}
\draw[MarkedEdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v3) to (w4);
\draw[MarkedEdgeStyle] (v4) to (w3);
\redrawbigraphfourthree
\node[VertexStyle] at (w4){4};

\node[NameStyle] at (1.2,-2.1){$G_A(s)$};

\bigraphfourfour{4}{0}{1}{1}{2}
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\draw[MarkedEdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v3) to (w4);
\draw[MarkedEdgeStyle] (v4) to (w3);
\redrawbigraphfourthree
\node[VertexStyle] at (w4){4};


\node[NameStyle] at (5.2,-2.1){$G_{\tilde{A}}(s)$};

\bigraphfourfour{8}{0}{1}{1}{2}
\draw[MarkedEdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v1) to (w2);
\draw[EdgeStyle] (v2) to (w2);
\draw[MarkedEdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v3) to (w4);
\draw[MarkedEdgeStyle] (v4) to (w3);
\redrawbigraphfourthree
\node[VertexStyle] at (w4){4};

\node[NameStyle] at (9.2,-2.1){$G_{\tilde{A}}(r)$};

\end{tikzpicture}


==> img_fundamental_cycle.tex <==
\begin{tikzpicture}

  
 \bigraphvertfourfive{3}{0}{1}{1}{2};

 \draw[EdgeStyle, color=black] (1) to (22);
 \draw[EdgeStyle, color=black!40] (1) to node[LabelStyle]{$f^{2}$} (33);
  \draw[EdgeStyle, color=black!40] (3) to node[LabelStyle, near start]{$e^{1}$}(22);
  \draw[EdgeStyle, color=black] (3) to (33);
  \draw[EdgeStyle, color=black, dashed] (4) to (22);

\redrawbigraphvertfourfive

  
\node[NameStyle] at (4,-2.3){$Y^{2}$};

\end{tikzpicture}


==> img_game_graph.tex <==
% five arguments:
% coordinates of left middle, distance on the left, distance on the right, distance between shores.
\newcommand{\gamegraphvert}[5]{
\coordinate (v1) at (#1,#2+0.5*#3);
\coordinate (v2) at (#1,#2-0.5*#3);

\coordinate (w1) at (#1+#5,#2+0.5*#4);
\coordinate (w2) at (#1+#5,#2-0.5*#4);

\node[BoxVertex](1) at (v1){$x_1$};
\node[BoxVertex](2) at (v2){$x_2$};

\node[VertexStyle](11) at (w1){$a_1$};
\node[VertexStyle](22) at (w2){$a_2$};
}

\tikzset{ArcStyle/.style = {
    color = black,
    line width = 1pt,
    <-, >=latex,
}}

\tikzset{WeightStyle/.style = {
    color = black,
    fill = white,
    inner sep = 0.9pt,
}}

\begin{tikzpicture}[
  scale = 1,
  ]

\gamegraphvert{0}{0}{1}{1}{2};

 \draw[ArcStyle] (1) to node[WeightStyle]{$1$} (11);
 \draw[ArcStyle] (22) to node[WeightStyle, near end]{$4$} (1);
 \draw[ArcStyle] (11) to node[WeightStyle, near end]{$0$} (2);
 \draw[ArcStyle] (2) to node[WeightStyle]{$-3$} (22);

 \node at (0,-1.2){$V_0$};
 \node at (2,-1.2){$V_1$};

\gamegraphvert{3.5}{0}{1}{1}{2};
\draw[EdgeStyle] (1) to (11);
\draw[EdgeStyle] (2) to (22);

\end{tikzpicture}


==> img_gant_and.tex <==

\newcommand{\andChart}[5]{
\tikzset{PreJob/.style = {fill=violet!60},
  PostJob/.style = {fill = blue!60}
}
  \filldraw[PreJob] (#2,0) rectangle (0,#1);
 \filldraw[PreJob] (#3,#1) rectangle (0,2*#1);
 \filldraw[PreJob] (#4,#1+#1) rectangle (0,3*#1);

 \filldraw[PostJob] (0,3*#1) rectangle (#5,4*#1);

 \draw[dashed] (0,-#1) -- (0,5*#1);
}

\begin{tikzpicture}[scale = 0.6]
  \andChart{-5mm}{-2}{-3}{-1.5}{1}
\end{tikzpicture}

==> img_gant_or.tex <==
\newcommand{\orChart}[8]{
\tikzset{PreJob/.style = {fill=violet!60},
  PostJob/.style = {fill = blue!60}
}
  \filldraw[PreJob] (#2,0) rectangle (#6,#1);
 \filldraw[PreJob] (#3,#1) rectangle (#7,2*#1);
 \filldraw[PreJob] (#4,#1+#1) rectangle (#8,3*#1);

 \filldraw[PostJob] (0,3*#1) rectangle (#5,4*#1);

 \draw[dashed] (0,-#1) -- (0,5*#1);
}

\begin{tikzpicture}[scale = 0.6]
  \orChart{-5mm}{-1.5}{-3}{-2.5}{1.2}{1.5}{0}{0.7}
\end{tikzpicture}

==> img_halfsp_arr.tex <==
\begin{tikzpicture}[scale=1.4] %factor for scaling the size of the picture

%%% Some style settings %%%

\newcommand{\outerrad}{3cm}

%% one set of endpoints for the line segments
\coordinate (p1) at (-65:\outerrad);
\coordinate (p2) at (-36:\outerrad);
\coordinate (p3) at (30:\outerrad);
\coordinate (p4) at (60:\outerrad);
%\coordinate (p5) at (73:\outerrad);

%% the other endpoints of the line segments
\coordinate (p6) at (130:\outerrad);
\coordinate (p7) at (195:\outerrad);
\coordinate (p8) at (210:\outerrad);
\coordinate (p9) at (250:\outerrad);
%\coordinate (p0) at (280:\outerrad);

\newcommand{\innerrad}{2.6cm}

%% line segments with direction indicated by small arrow
\draw[name path=line16,lineSeg] (p1) -- (p6);
\node[halfspaceNode] at (p6) {$1$};
\node (S21) at (-69:\innerrad) {$+$};
\node (S22) at (-63:\innerrad) {$-$};
\draw[name path=line27,lineSeg] (p2) -- (p7);
\node[halfspaceNode] at (p7) {$2$};
\node (S21) at (-44:\innerrad) {$+$};
\node (S22) at (-36:\innerrad) {$-$};
\draw[name path=line38,lineSeg] (p3) -- (p8);
\node[halfspaceNode] at (p8) {$3$};
\node (S21) at (25:\innerrad) {$+$};
\node (S22) at (33:\innerrad) {$-$};
\draw[name path=line49,lineSeg] (p4) -- (p9);
\node[halfspaceNode] at (p9) {$4$};
\node (S21) at (63:\innerrad) {$+$};
\node (S22) at (57:\innerrad) {$-$};


%\draw[name path=line50,lineSeg,postaction={decorate,decoration={markings,
%    mark=at position .85 with {\arrowreversed[arrowstyle]{stealth}}}}] (p5) -- (p0);


%% construction of the intersection points
\path [name intersections={of=line16 and line27}];
\coordinate (q1627) at (intersection-1);
\node[intersectionPoint] at (q1627){};

\path [name intersections={of=line16 and line38}];
\coordinate (q1638) at (intersection-1);
\node[intersectionPoint] at (q1638){};

\path [name intersections={of=line16 and line49}];
\coordinate (q1649) at (intersection-1);
\node[intersectionPoint] at (q1649){};

\path [name intersections={of=line27 and line38}];
\coordinate (q2738) at (intersection-1);
\node[intersectionPoint] at (q2738){};

\path [name intersections={of=line27 and line49}];
\coordinate (q2749) at (intersection-1);
\node[intersectionPoint] at (q2749){};

\path [name intersections={of=line38 and line49}];
\coordinate (q3849) at (intersection-1);
\node[intersectionPoint] at (q3849){};


\node[signVec, below right] at (q3849) {$(-,-,0,0)$};

\node[signVec, right] at (q1649) {$(0,-,+,0)$};

\node[signVec, below left] at (q2749) {$(+,0,+,0)$};

\end{tikzpicture}



==> img_increase_covector.tex <==
% five arguments:
% coordinates of left middle, distance on the left, distance on the right, distance between shores.
\newcommand{\bigraphthreefive}[5]{
\coordinate (v1) at (#1,#2+#3);
\coordinate (v2) at (#1,#2);
\coordinate (v3) at (#1,#2-#3);

\coordinate (w1) at (#1+#5,#2+2*#4);
\coordinate (w2) at (#1+#5,#2+#4);
\coordinate (w3) at (#1+#5,#2);
\coordinate (w4) at (#1+#5,#2-#4);
\coordinate (w5) at (#1+#5,#2-2*#4);


\node[BoxVertex](1) at (v1){1};
\node[BoxVertex](2) at (v2){2};
\node[BoxVertex](3) at (v3){3};

\node[VertexStyle](11) at (w1){1};
\node[VertexStyle](22) at (w2){2};
\node[VertexStyle](33) at (w3){3};
\node[VertexStyle](44) at (w4){4};
\node[VertexStyle](55) at (w5){5};
}

\newcommand{\bigraphfourfive}[5]{
\coordinate (v1) at (#1,#2+#3);
\coordinate (v2) at (#1,#2);
\coordinate (v3) at (#1,#2-#3);
\coordinate (v4) at (#1,#2-2*#3);

\coordinate (w1) at (#1+#5,#2+2*#4);
\coordinate (w2) at (#1+#5,#2+#4);
\coordinate (w3) at (#1+#5,#2);
\coordinate (w4) at (#1+#5,#2-#4);
\coordinate (w5) at (#1+#5,#2-2*#4);


\node[BoxVertex](1) at (v1){1};
\node[BoxVertex](2) at (v2){2};
\node[BoxVertex](3) at (v3){3};
\node[BoxVertex](4) at (v4){4};

\node[VertexStyle](11) at (w1){1};
\node[VertexStyle](22) at (w2){2};
\node[VertexStyle](33) at (w3){3};
\node[VertexStyle](44) at (w4){4};
\node[VertexStyle](55) at (w5){5};
}


\begin{tikzpicture}[
  scale = 1,
  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=1cm},
  source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.3cm},
  ]

\bigraphthreefive{0}{0}{1}{1}{2};

 \draw[MarkedEdgeStyle] (1) to (11);
 \draw[MarkedEdgeStyle] (2) to (22);
 \draw[EdgeStyle] (3) to (33);
 \draw[EdgeStyle] (2) to (11);
 \draw[EdgeStyle] (3) to (22);
 \draw[MarkedEdgeStyle] (3) to (44);
 \draw[EdgeStyle] (3) to (55);

\node[BoxVertex](1) at (v1){1};
\node[BoxVertex](2) at (v2){2};
\node[BoxVertex](3) at (v3){3};

\node[VertexStyle](11) at (w1){1};
\node[VertexStyle](22) at (w2){2};
\node[VertexStyle](33) at (w3){3};
\node[VertexStyle](44) at (w4){4};
\node[VertexStyle](55) at (w5){5};

 
\bigraphfourfive{4}{0}{1}{1}{2};

 \draw[MarkedEdgeStyle] (1) to (11);
 \draw[MarkedEdgeStyle] (2) to (22);
 \draw[EdgeStyle] (3) to (33);
 \draw[EdgeStyle] (2) to (11);
 \draw[EdgeStyle] (3) to (22);
 \draw[MarkedEdgeStyle] (3) to (44);
 \draw[EdgeStyle] (4) to (44);
 \draw[EdgeStyle] (3) to (55);

 
\node[BoxVertex](1) at (v1){1};
\node[BoxVertex](2) at (v2){2};
\node[BoxVertex](3) at (v3){3};
\node[BoxVertex](4) at (v4){4};

\node[VertexStyle](11) at (w1){1};
\node[VertexStyle](22) at (w2){2};
\node[VertexStyle](33) at (w3){3};
\node[VertexStyle](44) at (w4){4};
\node[VertexStyle](55) at (w5){5};

\end{tikzpicture}
%\end{document}


==> img_mean_payoff_sufficient_strategy.tex <==
\begin{tikzpicture}

  \bigraphfourfour{0}{0}{1.5}{1.5}{2.5}

  
\node[BoxVertex](1) at (v1){1};
\node[BoxVertex](2) at (v2){2};
\node[BoxVertex](3) at (v3){3};
\node[BoxVertex](4) at (v4){4};

\node[VertexStyle](11) at (w1){1};
\node[VertexStyle](22) at (w2){2};
\node[VertexStyle](33) at (w3){3};
\node[VertexStyle](44) at (w4){4};

  \draw[SignedArcStyle] (1) to node[WeightSty]{0} (11);
  \draw[SignedArcStyle, color = edgecolor] (22) to node[WeightSty, near end]{0} (1);
  \draw[SignedArcStyle, color = edgecolor] (11) to node[WeightSty, near end]{0} (2);
  \draw[SignedArcStyle] (2) to node[WeightSty]{2} (22);
  \draw[SignedArcStyle] (22) to node[WeightSty]{-11} (3);
  \draw[SignedArcStyle, color = markededgecolor] (3) to node[WeightSty]{0} (33);
  \draw[SignedArcStyle] (44) to node[WeightSty, near end]{-2} (3);
  \draw[SignedArcStyle] (33) to node[WeightSty, near end]{0} (4);
  \draw[SignedArcStyle, color = markededgecolor] (4) to node[WeightSty]{0} (44);
    
  \redrawbigraphfourthree
\node[VertexStyle] at (w4){4};

  
\end{tikzpicture}


==> img_mixed_non_reg.tex <==
\definecolor{linecolorEdges}{rgb}{0.5,0.5,0.5}
\definecolor{colPseudoHyp}{rgb}{ 0, 0, 0 }
\tikzstyle{pseudoBasic} = [basicNode]
\tikzstyle{mixedEdge} = [color = linecolorEdges, line width = 1pt]
\tikzstyle{pseudoHyp} = [color = colPseudoHyp, line width = 1.3pt]
%\tikzstyle{pseudoBasic} = [circle, inner sep = 2pt,fill=]

\begin{tikzpicture}[x  = {(0.894cm,-0.447cm)},
                    y  = {(0cm,1cm)},
                    z  = {(-0.894cm,-0.447cm)},
                    scale = 0.18]
 

\draw[mixedEdge] (0,0,36) -- (0,6,30) -- (6,0,30) --cycle;
\draw[mixedEdge] (6,0,30) -- (6,6,24) -- (0,12,24) -- (0,6,30);
\draw[mixedEdge] (6,0,30) -- (12,0,24) -- (12,6,18) -- (6,6,24);
\draw[mixedEdge] (12,6,18) -- (6,12,18) -- (0,12,24);
\draw[mixedEdge] (12,0,24) -- (18,0,18) -- (18,6,12)-- (12,6,18);
\draw[mixedEdge] (18,6,12) -- (12,12,12) -- (6,12,18);
\draw[mixedEdge] (6,12,18) -- (0,18,18) -- (0,12,24);
\draw[mixedEdge] (6,12,18) -- (6,18,12) -- (0,24,12) -- (0,18,18);
\draw[mixedEdge] (12,12,12) -- (12,18,6) -- (6,18,12);
\draw[mixedEdge] (18,0,18) -- (24,0,12) -- (18,6,12);
\draw[mixedEdge] (24,0,12) -- (24,6,6) -- (18,12,6) -- (18,6,12);
\draw[mixedEdge] (18,12,6) -- (12,18,6);
\draw[mixedEdge] (24,0,12) -- (30,0,6) -- (30,6,0);
\draw[mixedEdge] (30,6,0) -- (24,6,6);
\draw[mixedEdge] (30,0,6) -- (36,0,0) -- (30,6,0);
\draw[mixedEdge] (30,6,0) -- (24,12,0) -- (18,12,6);
\draw[mixedEdge] (24,12,0) -- (18,18,0) -- (12,18,6);
\draw[mixedEdge] (18,18,0) -- (12,24,0) -- (12,18,6);
\draw[mixedEdge] (12,24,0) -- (6,24,6) -- (6,18,12);
\draw[mixedEdge] (12,24,0) -- (6,30,0) -- (0,30,6);
\draw[mixedEdge] (0,18,18) -- (0,30,6) -- (6,24,6);
\draw[mixedEdge] (6,30,0) -- (0,36,0) -- (0,30,6);

\draw[pseudoHyp] (3,3,30) -- (2,2,32);
\draw[pseudoHyp] (3,0,33) -- (2,2,32);
\draw[pseudoHyp] (0,3,33) -- (2,2,32);

\draw[pseudoHyp] (3,9,24) -- (3,3,30);
\draw[pseudoHyp] (0,9,27) -- (6,3,27);

\draw[pseudoHyp] (9,0,27) -- (9,6,21);
\draw[pseudoHyp] (12,3,21) -- (6,3,27);

\draw[pseudoHyp] (12,3,21) -- (18,3,15);
\draw[pseudoHyp] (15,0,21) -- (15,6,15);

\draw[pseudoHyp] (21,0,15) -- (20,2,14);
\draw[pseudoHyp] (21,3,12) -- (20,2,14);
\draw[pseudoHyp] (18,3,15) -- (20,2,14);

\draw[pseudoHyp] (21,3,12) -- (21,9,6);
\draw[pseudoHyp] (18,9,9) -- (24,3,9);

\draw[pseudoHyp] (24,3,9) -- (30,3,3);
\draw[pseudoHyp] (27,0,9) -- (27,6,3);

\draw[pseudoHyp] (33,0,3) -- (32,2,2);
\draw[pseudoHyp] (33,3,0) -- (32,2,2);
\draw[pseudoHyp] (30,3,3) -- (32,2,2);

\draw[pseudoHyp] (27,6,3) -- (21,12,3);
\draw[pseudoHyp] (21,9,6) -- (27,9,0);

\draw[pseudoHyp] (21,12,3) -- (15,18,3);
\draw[pseudoHyp] (15,15,6) -- (21,15,0);

\draw[pseudoHyp] (18,9,9) -- (12,15,9);
\draw[pseudoHyp] (15,9,12) -- (15,15,6);

\draw[pseudoHyp] (15,6,15) -- (9,12,15);
\draw[pseudoHyp] (9,9,18) -- (15,9,12);

\draw[pseudoHyp] (3,9,24) -- (9,9,18);
\draw[pseudoHyp] (9,6,21) -- (3,12,21);

\draw[pseudoHyp] (3,12,21) -- (2,14,20);
\draw[pseudoHyp] (0,15,21) -- (2,14,20);
\draw[pseudoHyp] (3,15,18) -- (2,14,20);

\draw[pseudoHyp] (0,21,15) -- (6,15,15);
\draw[pseudoHyp] (3,15,18) -- (3,21,12);

\draw[pseudoHyp] (0,27,9) -- (6,21,9);
\draw[pseudoHyp] (3,27,6) -- (3,21,12);

\draw[pseudoHyp] (3,27,6) -- (9,27,0);
\draw[pseudoHyp] (3,30,3) -- (9,24,3);

\draw[pseudoHyp] (6,21,9) -- (12,21,3);
\draw[pseudoHyp] (9,24,3) -- (9,18,9);

\draw[pseudoHyp] (6,15,15) -- (12,15,9);
\draw[pseudoHyp] (9,18,9) -- (9,12,15);

\draw[pseudoHyp] (0,33,3) -- (2,32,2);
\draw[pseudoHyp] (3,30,3) -- (2,32,2);
\draw[pseudoHyp] (3,33,0) -- (2,32,2);

\draw[pseudoHyp] (12,21,3) -- (14,20,2);
\draw[pseudoHyp] (15,21,0) -- (14,20,2);
\draw[pseudoHyp] (15,18,3) -- (14,20,2);

\node[pseudoBasic] at (36,0,0) {};
\node[] at (37,-1,0) {$y^1$};
\node[pseudoBasic] at (3,0,33) {};
\node[] at (3.8,-1.6,33.8) {$y^2$};
\node[pseudoBasic] at (15,12,9) {};
\node[] at (16,12,8) {$y^3$};
\node[pseudoBasic] at (18,15,3) {};
\node[] at (18,16.5,1.5) {$y^4$};
\node[pseudoBasic] at (9,21,6) {};
\node[] at (8,22,6) {$y^5$};
\node[pseudoBasic] at (3,24,9) {};
\node[] at (2,24,10) {$y^6$};

\node[VertexStyle] at (2,2,32) {$6$};
\node[VertexStyle] at (20,2,14)  {$5$};
\node[VertexStyle] at (32,2,2) {$3$};
\node[VertexStyle] at (2,14,20) {$4$};
\node[VertexStyle] at (2,32,2)  {$2$};
\node[VertexStyle] at (14,20,2)  {$1$};

\draw[pseudoHyp] (19,31,-14) -- (18,30,-12);
\draw[pseudoHyp] (19,28,-11) -- (18,30,-12);
\draw[pseudoHyp] (16,31,-11) -- (18,30,-12);

\node[BoxVertex] at (17,32,-13) {$1$};
\node[BoxVertex] at (17,29,-10) {$3$};
\node[BoxVertex] at (20,29,-13) {$2$};

\end{tikzpicture}


==> img_nonreg_algo.tex <==
\begin{tikzpicture}[scale = 0.7]
  \bithreesix{0}{0}{2}{1}{3};
  \draw[EdgeStyle] (1) to (33);
  \draw[EdgeStyle] (1) to (55);
  \draw[EdgeStyle] (1) to (66);
  \draw[MarkedEdgeStyle] (2) to (22);
  \draw[MarkedEdgeStyle] (2) to (44);
  \draw[MarkedEdgeStyle] (2) to (66);
  \draw[MarkedEdgeStyle] (3) to (11);
  \draw[MarkedEdgeStyle] (3) to (33);  
  \redrawbithreesix;
  
    \bithreesix{4}{0}{2}{1}{3};
  \draw[EdgeStyle] (1) to (33);
  \draw[EdgeStyle] (1) to (55);
  \draw[EdgeStyle] (1) to (66);
  \draw[EdgeStyle] (2) to (11);
  \draw[MarkedEdgeStyle] (2) to (22);
  \draw[MarkedEdgeStyle] (2) to (44);
  \draw[MarkedEdgeStyle] (2) to (66);
  \draw[MarkedEdgeStyle] (3) to (11);
  \redrawbithreesix;

  \bithreesix{8}{0}{2}{1}{3};
  \draw[EdgeStyle] (1) to (11);
  \draw[EdgeStyle] (1) to (33);
  \draw[EdgeStyle] (1) to (55);
  \draw[EdgeStyle] (1) to (66);
  \draw[MarkedEdgeStyle] (2) to (22);
  \draw[MarkedEdgeStyle] (2) to (44);
  \draw[MarkedEdgeStyle] (3) to (11);
  \draw[EdgeStyle] (3) to (22);  
  \redrawbithreesix;

  \bithreesix{12}{0}{2}{1}{3};
  \draw[EdgeStyle] (1) to (11);
  \draw[EdgeStyle] (1) to (33);
  \draw[EdgeStyle] (1) to (44);
  \draw[EdgeStyle] (1) to (55);
  \draw[EdgeStyle] (1) to (66);
  \draw[MarkedEdgeStyle] (2) to (44);
  \draw[MarkedEdgeStyle] (3) to (11);
  \draw[EdgeStyle] (3) to (22);  
  \redrawbithreesix;

\end{tikzpicture}


==> img_nonreg_increase.tex <==
\begin{tikzpicture}[scale = 0.8]

\bigraphfourfour{0}{0}{1}{1}{2}  

\draw[MarkedEdgeStyle] (v1) -- (w1);
\draw[EdgeStyle] (v1) -- (w2);
\draw[EdgeStyle] (v1) -- (w3);
\draw[EdgeStyle] (v1) -- (w4);

\node[BoxVertex] (1) at (v1){1};

\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\bigraphfourfour{3}{0}{1}{1}{2}  

\draw[MarkedEdgeStyle] (v1) -- (w1);
\draw[EdgeStyle] (v2) -- (w1);
\draw[MarkedEdgeStyle] (v2) -- (w2);
\draw[EdgeStyle] (v2) -- (w3);
\draw[EdgeStyle] (v2) -- (w4);

\node[BoxVertex] (1) at (v1){1};
\node[BoxVertex] (2) at (v2){2};

\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\bigraphfourfour{6}{0}{1}{1}{2}  

\draw[MarkedEdgeStyle] (v1) -- (w1);
\draw[MarkedEdgeStyle] (v2) -- (w2);
\draw[EdgeStyle] (v4) -- (w1);
\draw[EdgeStyle] (v4) -- (w2);
\draw[EdgeStyle] (v4) -- (w3);
\draw[MarkedEdgeStyle] (v4) -- (w4);

\node[BoxVertex] (1) at (v1){1};
\node[BoxVertex] (2) at (v2){2};
\node[BoxVertex] (4) at (v4){4};

\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\bigraphfourfour{9}{0}{1}{1}{2}  

\draw[MarkedEdgeStyle] (v1) -- (w1);
\draw[MarkedEdgeStyle] (v2) -- (w2);
\draw[EdgeStyle] (v3) -- (w1);
\draw[EdgeStyle] (v3) -- (w2);
\draw[MarkedEdgeStyle] (v3) -- (w3);
\draw[EdgeStyle] (v3) -- (w4);
\draw[MarkedEdgeStyle] (v4) -- (w4);

\node[BoxVertex] (1) at (v1){1};
\node[BoxVertex] (2) at (v2){2};
\node[BoxVertex] (3) at (v3){3};
\node[BoxVertex] (4) at (v4){4};

\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};


\end{tikzpicture}


==> img_possible_feasbl.tex <==

\begin{tikzpicture}

  \Gitter{-0.3}{2.4}{-0.3}{3.4}

  \Koordinatenkreuz{0}{2.7}{0}{3.7}{$x_2$}{$x_3$};
%   \draw[->, >=latex, color=black!50, thick] (0,0) -- (2.7,0) node[right] {$x_1$};
%    \draw[->, >=latex, color=black!50, thick] (0,0) -- (0,3.7) node[left] {$x_2$};

    \coordinate (p11) at (0.5, -0.2);
    \coordinate (p12) at (0.5, 3.2);

    \coordinate (p21) at (1.7, -0.2);
    \coordinate (p22) at (1.7, 3.2);

    \halfmarker{p11}{\thp,0}{p12}{\thp,0}
    \halfmarker{p21}{-\thp,0}{p22}{-\thp,0}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p21) -- (p22);
  
\end{tikzpicture}
\begin{tikzpicture}

  \Gitter{-0.3}{3.4}{-0.3}{3.4}

   \draw[->, >=latex, color=black!50, thick] (0,0) -- (3.7,0) node[right] {$x_2$};
    \draw[->, >=latex, color=black!50, thick] (0,0) -- (0,3.7) node[left] {$x_3$};

    \coordinate (p11) at (1.7, 1.7);
    \coordinate (p12) at (3.2, 1.7);
    \coordinate (p13) at (1.7, 3.2);

    \halfmarker{p11}{\thp,\thp}{p12}{0,\thp}
    \halfmarker{p11}{\thp,\thp}{p13}{\thp,0}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p13) -- (p11);
    

    \coordinate (p11) at (1.5, 1.2);
    \coordinate (p12) at (3.2, 1.2);
    \coordinate (p13) at (0.1, -0.2);

    \halfmarker{p11}{0,-\thp}{p13}{\thp,0}
    \halfmarker{p11}{0,-\thp}{p12}{0,-\thp}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p13) -- (p11);


    \coordinate (p11) at (0.5, 1.5);
    \coordinate (p12) at (0.5, 3.2);
    \coordinate (p13) at (-0.3, 0.7);

    \halfmarker{p11}{-\thp,0}{p12}{-\thp,0}
    \halfmarker{p13}{0,\thp}{p11}{-\thp,0}

    \draw[LineStyle] (p11) -- (p12);    
    \draw[LineStyle] (p13) -- (p11);
  
\end{tikzpicture}

\begin{tikzpicture}

  \Gitter{-0.3}{3.4}{-0.3}{3.4}

   \draw[->, >=latex, color=black!50, thick] (0,0) -- (3.7,0) node[right] {$x_2$};
    \draw[->, >=latex, color=black!50, thick] (0,0) -- (0,3.7) node[left] {$x_3$};

    \coordinate (p11) at (1.5, 1);
    \coordinate (p12) at (3.2, 1);
    \coordinate (p13) at (1.5, 3.2);

    \halfmarker{p11}{\thp,\thp}{p12}{0,\thp}
    \halfmarker{p11}{\thp,\thp}{p13}{\thp,0}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p13) -- (p11);
    

    \coordinate (p11) at (1, 1.5);
    \coordinate (p12) at (3.2, 1.5);
    \coordinate (p13) at (-0.2, 0.3);

    \halfmarker{p11}{0,-\thp}{p13}{\thp,0}
    \halfmarker{p11}{0,-\thp}{p12}{0,-\thp}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p13) -- (p11);

    \coordinate (p11) at (1.3, -0.2);
    \coordinate (p12) at (3.2, 1.7);

    \halfmarker{p11}{-\thp,0}{p12}{0,\thp}

    \draw[LineStyle] (p11) -- (p12);
  
\end{tikzpicture}
\begin{tikzpicture}

  \Gitter{-0.3}{3.4}{-0.3}{3.4}

   \draw[->, >=latex, color=black!50, thick] (0,0) -- (3.7,0) node[right] {$x_2$};
    \draw[->, >=latex, color=black!50, thick] (0,0) -- (0,3.7) node[left] {$x_3$};

    \coordinate (p11) at (0.8, 2.1);
    \coordinate (p12) at (0.8, 3.2);
    \coordinate (p13) at (3.2, 2.1);

    \halfmarker{p11}{\thp,\thp}{p12}{\thp,0}
    \halfmarker{p11}{\thp,\thp}{p13}{0,\thp}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p13) -- (p11);
    

    \coordinate (p11) at (1.2, 1.3);
    \coordinate (p12) at (3.2, 1.3);
    \coordinate (p13) at (-0.2, -0.1);

    \halfmarker{p11}{0,-\thp}{p13}{\thp,0}
    \halfmarker{p11}{0,-\thp}{p12}{0,-\thp}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p13) -- (p11);


    \coordinate (p11) at (1.9, 0.4);
    \coordinate (p12) at (1.3, -0.2);
    \coordinate (p13) at (1.9, 3.2);

    \halfmarker{p11}{-\thp,0}{p12}{-\thp,0}
    \halfmarker{p11}{-\thp,0}{p13}{-\thp,0}

    \draw[LineStyle] (p11) -- (p12);
    \draw[LineStyle] (p11) -- (p13);
  
\end{tikzpicture}


==> img_proof_degree_sequence.tex <==

\tikzset{PlainEdge/.style = {color = black!80, line width = 1.3pt}}
\tikzset{MatchEdge/.style = {color = violet!80, line width = 1.3pt}}
\tikzset{MatchIIEdge/.style = {color = green!80!black, line width = 1.3pt}}


\begin{tikzpicture}
  \bigraphfivethree{0}{0}{1}{1}{2};
  \node[VertexStyle](22) at (w2){2};
  \draw[PlainEdge] (1) to (11);
  \draw[PlainEdge] (2) to (22);
  \draw[PlainEdge] (2) to (33);
  \draw[PlainEdge] (3) to (11);
  \draw[PlainEdge] (3) to (33);
  \draw[PlainEdge] (4) to (33);
  \draw[PlainEdge] (5) to (11);
  \node[VertexStyle](22) at (w2){2};
  \redrawbigraphfivethree
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \bigraphfivethree{0}{0}{1}{1}{2};
%  \node[VertexStyle](22) at (w2){2};
  \draw[PlainEdge] (1) to (11);
%  \draw[PlainEdge] (2) to (22);
  \draw[PlainEdge] (2) to (33);
  \draw[PlainEdge] (3) to (11);
  \draw[PlainEdge] (3) to (33);
  \draw[PlainEdge] (4) to (33);
  \draw[PlainEdge] (5) to (11);
%  \node[VertexStyle](22) at (w2){2};
  \redrawbigraphfivethree
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \bigraphfivefour{0}{0}{1}{1}{2};
  \draw[PlainEdge] (1) to (11);
  \draw[MatchEdge] (3) to (11);
  \draw[PlainEdge] (3) to (22);
  \draw[MatchEdge] (5) to (22);
  \draw[MatchEdge] (2) to (33);
  \draw[PlainEdge] (3) to (33);
  \draw[PlainEdge] (3) to (44);
  \draw[MatchEdge] (4) to (44);
  \redrawbigraphfivefour
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \bigraphfivethree{0}{0}{1}{1}{2};
  \node[VertexStyle](22) at (w2){2};
  \draw[MatchEdge] (3) to (11);
  \draw[MatchEdge] (5) to (11);
  \draw[MatchEdge] (2) to (33);
  \draw[MatchEdge] (4) to (33);
  \node[VertexStyle](22) at (w2){2};
  \redrawbigraphfivethree
\end{tikzpicture}

\vspace{0.5cm}

\begin{tikzpicture}
  \bigraphfivethree{0}{0}{1}{1}{2};
  \node[VertexStyle](22) at (w2){2};
  \draw[PlainEdge] (1) to (11);
  \draw[PlainEdge] (2) to (11);
  \draw[PlainEdge] (3) to (11);
  \draw[PlainEdge] (3) to (22);
  \draw[PlainEdge] (1) to (33);
  \draw[PlainEdge] (4) to (33);
  \draw[PlainEdge] (5) to (33);
  \node[VertexStyle](22) at (w2){2};
  \redrawbigraphfivethree
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \bigraphfivethree{0}{0}{1}{1}{2};
%  \node[VertexStyle](22) at (w2){2};
  \draw[PlainEdge] (1) to (11);
  \draw[PlainEdge] (2) to (11);
  \draw[PlainEdge] (3) to (11);
%  \draw[PlainEdge] (3) to (22);
  \draw[PlainEdge] (1) to (33);
  \draw[PlainEdge] (4) to (33);
  \draw[PlainEdge] (5) to (33);
%  \node[VertexStyle](22) at (w2){2};
  \redrawbigraphfivethree
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \bigraphfivefour{0}{0}{1}{1}{2};
  \draw[PlainEdge] (1) to (11);
  \draw[MatchIIEdge] (2) to (11);
  \draw[PlainEdge] (2) to (22);
  \draw[MatchIIEdge] (3) to (22);
  \draw[PlainEdge] (1) to (33);
  \draw[MatchIIEdge] (4) to (33);
  \draw[PlainEdge] (4) to (44);
  \draw[MatchIIEdge] (5) to (44);
  \redrawbigraphfivefour
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \bigraphfivethree{0}{0}{1}{1}{2};
  \node[VertexStyle](22) at (w2){2};
  \draw[MatchIIEdge] (2) to (11);
  \draw[MatchIIEdge] (3) to (11);
  \draw[MatchIIEdge] (4) to (33);
  \draw[MatchIIEdge] (5) to (33);
  \node[VertexStyle](22) at (w2){2};
  \redrawbigraphfivethree
\end{tikzpicture}


==> img_refined_covectors.tex <==
\begin{tikzpicture}
  \coordinate (v1) at (0,1);
  \coordinate (v2) at (0,0);
  \coordinate (v3) at (0,-1);

  \coordinate (a) at (2,0.6);
  \coordinate (b) at (2,-0.6);

  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};

  \node[VertexStyle](aa) at (a){1}; 
  \node[VertexStyle](bb) at (b){2}; 

\draw[EdgeStyle] (1) to (aa);
\draw[MarkedEdgeStyle] (3) to (aa);
\draw[EdgeStyle] (1) to (bb);
\draw[MarkedEdgeStyle] (2) to (bb);
\draw[EdgeStyle] (3) to (bb);

%%redraw nodes
  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};

  \node[VertexStyle](aa) at (a){1}; 
  \node[VertexStyle](bb) at (b){2}; 


\draw[->] (2.3,0) -- (3.7,0);


  \coordinate (v1) at (4.3,1);
  \coordinate (v2) at (4.3,0);
  \coordinate (v3) at (4.3,-1);

  \coordinate (a) at (6.3,0.6);
  \coordinate (b) at (6.3,-0.6);

  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};

  \node[VertexStyle](aa) at (a){1}; 
  \node[VertexStyle](bb) at (b){2}; 

\draw[EdgeStyle] (1) to (aa);
\draw[MarkedEdgeStyle] (3) to (aa);
\draw[MarkedEdgeStyle] (2) to (bb);
\draw[EdgeStyle] (3) to (bb);

%%redraw nodes
  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};

  \node[VertexStyle](aa) at (a){1}; 
  \node[VertexStyle](bb) at (b){2}; 
%%%%%%%%%%%
  \coordinate (v1) at (7,1);
  \coordinate (v2) at (7,0);
  \coordinate (v3) at (7,-1);

  \coordinate (a) at (9,0.6);
  \coordinate (b) at (9,-0.6);

  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};

  \node[VertexStyle](aa) at (a){1}; 
  \node[VertexStyle](bb) at (b){2}; 

\draw[EdgeStyle] (1) to (aa);
\draw[EdgeStyle] (1) to (bb);
\draw[MarkedEdgeStyle] (2) to (bb);
\draw[EdgeStyle] (3) to (bb);

%%redraw nodes
  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};

  \node[VertexStyle](aa) at (a){1}; 
  \node[VertexStyle](bb) at (b){2}; 


\end{tikzpicture}



==> img_refinement_configuration.tex <==
\tikzset{RedDot/.style={circle, fill=red, scale=0.4}}

\renewcommand{\thp}{0.3}
\begin{tikzpicture}[scale = 0.5]
  \coordinate (a1) at (0,0);
\coordinate (a2) at (3.5,0);

\halfmarker{0,0}{0,-\thp}{6,0}{0,-\thp}
\halfmarker{a1}{\thp,0}{-1,-1}{\thp,0}

\draw[tentacle] (a1) -- +(6,0);
\draw[tentacle] (a1) -- +(0,3);
\draw[tentacle] (a1) -- +(-1,-1);

\halfmarker{a2}{-\thp,0}{3.5,3}{-\thp,0}
\halfmarker{a2}{-\thp,0}{2.5,-1}{-\thp,0}

\draw[tentacle] (a2) -- +(2,0);
\draw[tentacle] (a2) -- +(0,3);
\draw[tentacle] (a2) -- +(-1,-1);

\node[RedDot] at (3.5,0) {};
\node[above right, font=\scriptsize] at (3.5,0) {$u$};

\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.5]
  \coordinate (a1) at (0,0);
\coordinate (a2) at (4,1);

\halfmarker{0,0}{0,-\thp}{6,0}{0,-\thp}
\halfmarker{a1}{\thp,0}{-1,-1}{\thp,0}

\draw[tentacle] (a1) -- +(6,0);
\draw[tentacle] (a1) -- +(0,3);
\draw[tentacle] (a1) -- +(-1,-1);

\halfmarker{a2}{-\thp,0}{4,3}{-\thp,0}
\halfmarker{a2}{-\thp,0}{2,-1}{-\thp,0}

\draw[tentacle] (a2) -- +(2,0);
\draw[tentacle] (a2) -- +(0,2);
\draw[tentacle] (a2) -- +(-2,-2);

\node[RedDot] at (3,0) {};
\node[above left, font=\scriptsize] at (3,0) {$v$};
\node[RedDot] at (4,1) {};
\node[above right, font=\scriptsize] at (4,1) {$w$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.5]
  \coordinate (a11) at (-1,0);
  \coordinate (a12) at (0,-1);
\coordinate (a2) at (4,1);

\halfmarker{a11}{0,-\thp}{6,0}{0,-\thp}

\draw[tentacle] (a11) -- +(7,0);

\halfmarker{a2}{-\thp,0}{4,3}{-\thp,0}
\halfmarker{a2}{-\thp,0}{2,-1}{-\thp,0}

\draw[tentacle] (a2) -- +(2,0);
\draw[tentacle] (a2) -- +(0,2);
\draw[tentacle] (a2) -- +(-2,-2);

\node[RedDot] at (3,0) {};
\node[above left, font=\scriptsize] at (3,0) {$v'$};
\node[RedDot] at (4,1) {};
\node[above right, font=\scriptsize] at (4,1) {$w'$};
\end{tikzpicture}


==> img_regular_subdivision.tex <==
% polymake for loho
% Sun Nov 27 23:41:29 2016
% pcom:S

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 2.2,
                    color = {lightgray}]


  % DEF POINTS
  \coordinate (v0_points) at (0, 0, -1);
  \coordinate (v1_points) at (1, 0, -1);
  \coordinate (v2_points) at (0, 1, -1);
  \coordinate (v3_points) at (0, 0, 1);
  \coordinate (v4_points) at (1, 0, 1);
  \coordinate (v5_points) at (0, 1, 1);


  % DEF POINTS
  \coordinate (v0_Vertices) at (0, 0, -1);
  \coordinate (v1_Vertices) at (1, 0, -1);
  \coordinate (v2_Vertices) at (0, 1, -1);
  \coordinate (v3_Vertices) at (0, 0, 1);
  \coordinate (v4_Vertices) at (1, 0, 1);
  \coordinate (v5_Vertices) at (0, 1, 1);


  
  
  
  % EDGE STYLE
  \definecolor{linecolor_Vertices}{rgb}{ 0 0 0 }

  \tikzstyle{linestyle_Vertices} = [color=linecolor_Vertices, thick]


  % EDGES
  \draw[linestyle_Vertices] (v1_Vertices) -- (v0_Vertices);
  \draw[linestyle_Vertices] (v2_Vertices) -- (v0_Vertices);
  \draw[linestyle_Vertices] (v2_Vertices) -- (v1_Vertices);
  \draw[linestyle_Vertices] (v3_Vertices) -- (v0_Vertices);


  %POINTS


  %EDGES
  \draw[linestyle_Vertices] (v3_Vertices) -- (v1_Vertices);
  \draw[linestyle_Vertices] (v3_Vertices) -- (v2_Vertices);
  \draw[linestyle_Vertices] (v4_Vertices) -- (v1_Vertices);
  \draw[linestyle_Vertices] (v4_Vertices) -- (v3_Vertices);
  \draw[linestyle_Vertices] (v5_Vertices) -- (v1_Vertices);


  %POINTS


  %EDGES
  \draw[linestyle_Vertices] (v5_Vertices) -- (v2_Vertices);


  %POINTS


  %EDGES
  \draw[linestyle_Vertices] (v5_Vertices) -- (v3_Vertices);


  %POINTS


  %EDGES
  \draw[linestyle_Vertices] (v5_Vertices) -- (v4_Vertices);


  %POINTS


  %EDGES

  % DEF POINTS
  \coordinate (v0_unnamed__1) at (0, 0, -1);
  \coordinate (v1_unnamed__1) at (1, 0, -1);
  \coordinate (v2_unnamed__1) at (0, 1, -1);
  \coordinate (v3_unnamed__1) at (0, 0, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__1} = [fill=facetcolor_unnamed__1, fill opacity=0.5, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__1] (v1_unnamed__1) -- (v3_unnamed__1) -- (v0_unnamed__1) -- (v1_unnamed__1) -- cycle;
  \draw[facestyle_unnamed__1] (v0_unnamed__1) -- (v3_unnamed__1) -- (v2_unnamed__1) -- (v0_unnamed__1) -- cycle;
  \draw[facestyle_unnamed__1] (v0_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- (v0_unnamed__1) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_unnamed__1] (v2_unnamed__1) -- (v3_unnamed__1) -- (v1_unnamed__1) -- (v2_unnamed__1) -- cycle;


  %POINTS


  %FACETS

  % DEF POINTS
  \coordinate (v0_unnamed__2) at (1, 0, -1);
  \coordinate (v1_unnamed__2) at (0, 1, -1);
  \coordinate (v2_unnamed__2) at (0, 0, 1);
  \coordinate (v3_unnamed__2) at (0, 1, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__2}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__2} = [fill=facetcolor_unnamed__2, fill opacity=0.5, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__2] (v1_unnamed__2) -- (v2_unnamed__2) -- (v3_unnamed__2) -- (v1_unnamed__2) -- cycle;
  \draw[facestyle_unnamed__2] (v0_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;
  \draw[facestyle_unnamed__2] (v1_unnamed__2) -- (v3_unnamed__2) -- (v0_unnamed__2) -- (v1_unnamed__2) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_unnamed__2] (v3_unnamed__2) -- (v2_unnamed__2) -- (v0_unnamed__2) -- (v3_unnamed__2) -- cycle;


  %POINTS


  %FACETS

  % DEF POINTS
  \coordinate (v0_unnamed__3) at (1, 0, -1);
  \coordinate (v1_unnamed__3) at (0, 0, 1);
  \coordinate (v2_unnamed__3) at (1, 0, 1);
  \coordinate (v3_unnamed__3) at (0, 1, 1);


  % EDGES STYLE
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_unnamed__3} = [fill=facetcolor_unnamed__3, fill opacity=0.5, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__3] (v1_unnamed__3) -- (v0_unnamed__3) -- (v2_unnamed__3) -- (v1_unnamed__3) -- cycle;
  \draw[facestyle_unnamed__3] (v1_unnamed__3) -- (v3_unnamed__3) -- (v0_unnamed__3) -- (v1_unnamed__3) -- cycle;
  \draw[facestyle_unnamed__3] (v0_unnamed__3) -- (v3_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_unnamed__3] (v2_unnamed__3) -- (v3_unnamed__3) -- (v1_unnamed__3) -- (v2_unnamed__3) -- cycle;


  %POINTS


  %FACETS

  
  \tikzstyle{prodVert} = [text = black];
  
%  \node[prodVert] at (v0_points) {$(1,1)$};
  \node[prodVert, right] at (v1_points) {$(2,1)$};
  \node[prodVert, right] at (v2_points) {$(3,1)$};
  \node[prodVert, left] at (v3_points) {$(1,2)$};
  \node[prodVert, below] at (v4_points) {$(2,2)$};
  \node[prodVert, left] at (v5_points) {$(3,2)$};
  
\end{tikzpicture}


==> img_single-covector.tex <==

\begin{tikzpicture}[
  scale = 1,
  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=1cm},
  source/.style={draw,thick,rounded corners,fill=yellow!20,inner sep=.3cm},
  ]

\bigraphvert{0}{0}{1}{1}{2};

 \draw[EdgeStyle] (1) to (11);
 \draw[EdgeStyle] (1) to (22);
 \draw[EdgeStyle] (1) to (33);
 \draw[MarkedEdgeStyle] (2) to (33);
 \draw[EdgeStyle] (3) to (44);

\node[NameStyle] at (1,-2.1){$(0,2,4.5)$};

\redrawbigraphvert

\end{tikzpicture}
%\end{document}

==> img_splitting_apex.tex <==
\begin{tikzpicture}
  \coordinate (a) at (2,0);

  \coordinate (v1) at (0,1.5);
  \coordinate (v2) at (0,0.5);
  \coordinate (v3) at (0,-0.5);
  \coordinate (v4) at (0,-1.5);

  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};
  \node[BoxVertex](4) at (v4){4};

  \node[VertexStyle](aa) at (a){$a$}; 

\draw[EdgeStyle] (1) to (aa);
\draw[MarkedEdgeStyle] (2) to (aa);
\draw[MarkedEdgeStyle] (3) to (aa);
\draw[MarkedEdgeStyle] (4) to (aa);

  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};
  \node[BoxVertex](4) at (v4){4};

  \node[VertexStyle](aa) at (a){$a$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \coordinate (a1) at (6,1);
  \coordinate (a2) at (6,0);
  \coordinate (a3) at (6,-1);

  \coordinate (v1) at (4,1.5);
  \coordinate (v2) at (4,0.5);
  \coordinate (v3) at (4,-0.5);
  \coordinate (v4) at (4,-1.5);

  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};
  \node[BoxVertex](4) at (v4){4};

  \node[VertexStyle](11) at (a1){$a_1$}; 
  \node[VertexStyle](22) at (a2){$a_2$}; 
  \node[VertexStyle](33) at (a3){$a_3$}; 

\draw[EdgeStyle] (1) to (11);
\draw[MarkedEdgeStyle] (2) to (11);
%\draw[EdgeStyle] (3) to (11);
%\draw[EdgeStyle] (4) to (11);

\draw[EdgeStyle] (1) to (22);
%\draw[EdgeStyle] (2) to (22);
\draw[MarkedEdgeStyle] (3) to (22);
%\draw[EdgeStyle] (4) to (22);

\draw[EdgeStyle] (1) to (33);
%\draw[EdgeStyle] (2) to (33);
%\draw[EdgeStyle] (3) to (33);
\draw[MarkedEdgeStyle] (4) to (33);


  \node[BoxVertex](1) at (v1){1};
  \node[BoxVertex](2) at (v2){2};
  \node[BoxVertex](3) at (v3){3};
  \node[BoxVertex](4) at (v4){4};

  \node[VertexStyle](11) at (a1){$a_1$}; 
  \node[VertexStyle](22) at (a2){$a_2$}; 
  \node[VertexStyle](33) at (a3){$a_3$}; 

\end{tikzpicture}



==> img_splitting_hyperplane.tex <==
\begin{tikzpicture}[scale = 0.5]
  \coordinate (a1) at (0,0);
\coordinate (a2) at (4,1);

\halfmarker{-\thp,0}{0,-\thp}{6,0}{0,-\thp}
\halfmarker{a1}{-\thp,0}{0,3}{-\thp,0}

\draw[tentacle] (a1) -- +(6,0);
\draw[tentacle] (a1) -- +(0,3);
\draw[tentacle] (a1) -- +(-1,-1);

\node[left,font=\scriptsize] at (a1) {$(0,0,0)$};

%% \halfmarker{a2}{0,-\thp}{6,1}{0,-\thp}
%% \halfmarker{a2}{0,-\thp}{2,-1}{0,-\thp}

%% \draw[tentacle] (a2) -- +(2,0);
%% \draw[tentacle] (a2) -- +(0,2);
%% \draw[tentacle] (a2) -- +(-2,-2);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5, baseline = -0.5cm]
  \coordinate (a11) at (-0.5,0);
  \coordinate (a12) at (0,-0.5);
\coordinate (a2) at (4,1);

\halfmarker{a11}{0,-\thp}{6,0}{0,-\thp}
\halfmarker{a11}{0,-\thp}{-1.5,-1}{0,-\thp}

\draw[tentacle] (a11) -- +(6.5,0);
\draw[tentacle] (a11) -- +(0,3);
\draw[tentacle] (a11) -- +(-1,-1);

\halfmarker{a12}{-\thp,0}{0,3}{-\thp,0}
\halfmarker{a12}{0,\thp}{-1,-1.5}{0,\thp}

\draw[tentacle] (a12) -- +(6,0);
\draw[tentacle] (a12) -- +(0,3.5);
\draw[tentacle] (a12) -- +(-1,-1);

%% \halfmarker{a2}{0,-\thp}{6,1}{0,-\thp}
%% \halfmarker{a2}{\thp,0}{1.5,-1.5}{\thp,0}

%% \draw[tentacle] (a2) -- +(2,0);
%% \draw[tentacle] (a2) -- +(0,2);
%% \draw[tentacle] (a2) -- +(-2.5,-2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale = 0.5]
  \coordinate (a11) at (-1,0);
  \coordinate (a12) at (0,-1);
\coordinate (a2) at (4,1);

\halfmarker{a11}{0,-\thp}{6,0}{0,-\thp}

\draw[tentacle] (a11) -- +(7,0);

\halfmarker{a12}{-\thp,0}{0,3}{-\thp,0}

\draw[tentacle] (a12) -- +(0,4);

%% \halfmarker{a2}{0,-\thp}{6,1}{0,-\thp}
%% \halfmarker{a2}{\thp,0}{2,-1}{\thp,0}

%% \draw[tentacle] (a2) -- +(2,0);
%% \draw[tentacle] (a2) -- +(0,2);
%% \draw[tentacle] (a2) -- +(-2,-2);
\end{tikzpicture}


==> img_totally_infeasible.tex <==
\begin{tikzpicture}[scale = 1]
  \coordinate (a1) at (0,0);
  \coordinate (a2) at (4,2);
  \coordinate (a3) at (2,4);

\halfmarker{a1}{0,\thp}{5.3,0}{0,\thp}
\halfmarker{a1}{\thp,0}{0,5.3}{\thp,0}



\draw[tentacle] (a1) -- +(5.3,0);
\draw[tentacle] (a1) -- +(0,5.3);
\draw[tentacle, color=black!20] (0,0) -- (-0.65,-0.65);
%\draw[tentacle] (a1) -- +(-2.3,-2.3);

\halfmarker{a2}{-\thp,0}{4,5.3}{-\thp,0}
\halfmarker{a2}{0,\thp}{0.5,-1.5}{0,\thp}

\draw[tentacle] (a2) -- +(0,3.3);
\draw[tentacle] (a2) -- +(-3.5,-3.5);

\halfmarker{a3}{0,-\thp}{5.3,4}{0,-\thp}
\halfmarker{a3}{\thp,0}{-1.5,0.5}{\thp,0}

\draw[tentacle] (a3) -- +(3.3,0);
\draw[tentacle] (a3) -- +(-3.5,-3.5);


%\filldraw[draw=none, pattern=north west lines, pattern color=gray, fill opacity=0.6]
%(5.3,0) -- (5.3, \thp) -- (\thp, \thp) -- (\thp, 5.3) -- (0, 5.3) -- (0,0) --  cycle;
%\filldraw[draw=none, pattern=north west lines, pattern color=gray, fill opacity=0.6]
%(a2) -- (4,5.3) -- (4-\thp,5.3) -- (4-\thp,2) -- (0.5-\thp, -1.5) -- (0.5,-1.5) --cycle; 
%\filldraw[draw=none, pattern= north west lines, pattern color=gray, fill opacity=0.6]

\draw[BoundProj] (-2.7,5.3) -- (5.3,5.3);
\draw[BoundProj] (-2.7,5.3) .. controls (-1.35,-1.35) .. (5.3,-2.7);
\draw[BoundProj] (5.3,5.3) -- (5.3,-2.7);

  \node[halfspaceTrop] at (a1) {$1$};
  \node[halfspaceTrop] at (a2) {$2$};
  \node[halfspaceTrop] at (a3) {$3$};

\bigraphthreesmall{1.5}{1.7}{1}{1}{1.9};
\draw[MarkedEdgeStyle] (1) to (11);
\draw[MarkedEdgeStyle] (2) to (22);
\draw[MarkedEdgeStyle] (3) to (33);
\redrawbigraphthreesmall

\renewcommand{\biscale}{0.5}
\renewcommand{\bigraphthreesmall}[5]{
\coordinate (v1) at (#1,#2+\biscale*#3);
\coordinate (v2) at (#1,#2);
\coordinate (v3) at (#1,#2-\biscale*#3);

\coordinate (w1) at (#1+\biscale*#5,#2+\biscale*#4);
\coordinate (w2) at (#1+\biscale*#5,#2);
\coordinate (w3) at (#1+\biscale*#5,#2-\biscale*#4);


\node[SmallBox] (2) at (v2){2};
\node[SmallBox] (3) at (v3){3};

\node[SmallVertex] (11) at (w1){1};
\node[SmallVertex] (22) at (w2){2};
\node[SmallVertex] (33) at (w3){3};
}

\renewcommand{\redrawbigraphthreesmall}{

\node[SmallBox] at (v2){2};
\node[SmallBox] at (v3){3};

\node[SmallVertex] at (w1){1};
\node[SmallVertex] at (w2){2};
\node[SmallVertex] at (w3){3};
}


\bigraphthreesmall{-3.6}{3}{1}{1}{1.9};
\draw[EdgeStyle] (2) to (11);
\draw[MarkedEdgeStyle] (2) to (22);
\draw[EdgeStyle] (2) to (33);
\redrawbigraphthreesmall

\bigraphthreesmall{-2.7}{-0.25}{1}{1}{1.9};
\draw[EdgeStyle] (2) to (11);
\draw[MarkedEdgeStyle] (2) to (22);
\draw[MarkedEdgeStyle] (3) to (33);
\redrawbigraphthreesmall

\bigraphthreesmall{-1.4}{-1.75}{1}{1}{1.9};
\draw[EdgeStyle] (3) to (11);
\draw[MarkedEdgeStyle] (2) to (22);
\draw[MarkedEdgeStyle] (3) to (33);
\redrawbigraphthreesmall

\bigraphthreesmall{2.85}{-3.3}{1}{1}{1.9};
\draw[EdgeStyle] (3) to (11);
\draw[EdgeStyle] (3) to (22);
\draw[MarkedEdgeStyle] (3) to (33);
\redrawbigraphthreesmall


\end{tikzpicture}


==> img_trop_ori_prog.tex <==
\newcommand{\trophalfspacearr}{

\coordinate (a1) at (-2,1);
\coordinate (a2) at (0,0);
\coordinate (a3) at (1,3);
\coordinate (a4) at (3,-1);

\halfmarker{a1}{\thp,0}{-3.5, -0.5}{\thp,0}
\halfmarker{a1}{0,-\thp}{4.5,1}{0,-\thp}

  \draw[tentacle] (a1) -- (-3.5,-0.5);
  \draw[tentacle] (a1) -- (4.5,1); % node[very near end, above] {$+$} node[very near end,below] {$-$};

\halfmarker{a2}{-\thp,0}{0,4}{-\thp,0}
\halfmarker{a2}{0,\thp}{-1.5,-1.5}{0,\thp}

  \draw[tentacle] (a2) -- (0,4); % node[very near end,right] {$+$} node[very near end,left] {$-$};
  \draw[tentacle] (a2) -- (-1.5,-1.5);

\halfmarker{a3}{0,-\thp}{4.5,3}{0,-\thp}
\halfmarker{a3}{\thp,0}{-3.5,-1.5}{\thp,0}

  \draw[tentacle] (a3) -- (4.5,3); % node[very near end,above] {$+$} node[very near end,below] {$-$};
  \draw[tentacle] (a3) -- (-3.5,-1.5);

\halfmarker{a4}{-\thp,0}{3,4}{-\thp,0}
\halfmarker{a4}{0,\thp}{2.5,-1.5}{0,\thp}

  \draw[tentacle] (a4) -- (3,4); % node[very near end,right] {$+$} node[very near end,left] {$-$};
  \draw[tentacle] (a4) -- (2.5,-1.5);

\coordinate (int1) at (0,1);
\coordinate (int2) at (0,2);
\coordinate (int3) at (3,1);
\coordinate (int4) at (3,3);

  % \node[basicNode] at (int1) {};
  % \node[basicNode] at (int2) {};
  % \node[basicNode] at (int3) {};
  % \node[basicNode] at (int4) {};

  % \node[halfspaceTrop] at (a1) {$1$};
  % \node[halfspaceTrop] at (a2) {$2$};
  % \node[halfspaceTrop] at (a3) {$3$};
  % \node[halfspaceTrop] at (a4) {$4$};
  }

%%%%%%%%%%%%%%%%% JUST SIGN VECTORS

% \begin{tikzpicture}
% \trophalfspacearr
%  \node[signVec] at (0.6,1.2)  {$(00--)$};
%  \node[signVec] at (0.6,2) {$(+00-)$};
%  \node[signVec] at (2.5,1.2)  {$(0+-0)$};
%  \node[signVec] at (2.5,2.7)  {$(++00)$}; 

%   \node[basicNode] at (int3) {};
% \end{tikzpicture}

%%%%%%%%%%%%%%%% SIGNED COVECTOR GRAPHS

\newcommand\ldiv{1}
\newcommand\rdiv{0.3}
\newcommand\ddiv{1}

\begin{tikzpicture}
  \trophalfspacearr
  
\draw[pivotEdge] (int1) to (int2);
\draw[pivotEdge] (int2) to (a3);
\draw[pivotEdge] (a3) to (int4);

% \node[basicNode,color=black] at (int3) {};
 
  \node[basicNode, label=above right:$y_1$] at (int1) {};
  \node[basicNode, label=above left:$y_2$] at (int2) {};
  \node[basicNode] at (int3) {};
  \node[basicNode, label=above right:$y_3$] at (int4) {};

  \node[halfspaceTrop] at (a1) {$1$};
  \node[halfspaceTrop] at (a2) {$2$};
  \node[halfspaceTrop] at (a3) {$3$};
  \node[halfspaceTrop] at (a4) {$4$};

\end{tikzpicture}

\smallskip

\begin{tikzpicture}

\renewcommand{\biscale}{1}

\bigraphsmall{0}{0}{1}{1}{1.9};
\draw[EdgeStyle] (1) to (11);
\draw[MarkedEdgeStyle] (3) to (11);
\draw[EdgeStyle] (1) to (22);
\draw[MarkedEdgeStyle] (2) to (22);
\draw[MarkedEdgeStyle] (3) to (33);
\draw[MarkedEdgeStyle] (2) to (44);
\redrawbigraphsmall

\node[NameStyle] at (1,-1.7){$y_1$};

\bigraphsmall{4}{0}{1}{1}{1.9};
\draw[EdgeStyle] (1) to (11);
\draw[EdgeStyle] (2) to (33);
\draw[EdgeStyle] (1) to (22);
\draw[MarkedEdgeStyle] (2) to (22);
\draw[MarkedEdgeStyle] (3) to (33);
\draw[MarkedEdgeStyle] (2) to (44);
\redrawbigraphsmall

\node[NameStyle] at (5,-1.7){$y_2$};

\bigraphsmall{8}{0}{1}{1}{1.9};
\draw[EdgeStyle] (1) to (11);
\draw[EdgeStyle] (1) to (33);
\draw[EdgeStyle] (1) to (22);
\draw[EdgeStyle] (1) to (44);
\draw[MarkedEdgeStyle] (3) to (33);
\draw[MarkedEdgeStyle] (2) to (44);
\redrawbigraphsmall

\node[NameStyle] at (9,-1.7){$y_3$};

\end{tikzpicture}


==> img_tropical_line.tex <==
\tikzset{plainEdge/.style = {
    color          = black!85,
    line width = 1pt, %thick,
     preaction={draw=white, line cap=round, line width=1.7 pt},
    %>=latex,%stealth, %latex
    %->
  }}


\begin{tikzpicture}

 
  \Gitter{-2.2}{3.2}{-2.2}{3.2}
  \Koordinatenkreuz{-2.4}{3.4}{-2.4}{3.4}{$x_2$}{$x_3$}

  \draw[tentacle, line width = 2pt] (0,0) -- (0,3);
  \draw[tentacle, line width = 2pt] (0,0) -- (3,0);
  \draw[tentacle, line width = 2pt] (0,0) -- (-2,-2);

%%   \biverti{1.5}{1.5}{0.7}{0}{0.9};
%% \draw[plainEdge] (1) to (11);
%% \redrawbiverti
%%   \biverti{-1.5}{0.8}{0.7}{0}{0.9};
%% \draw[plainEdge] (2) to (11);
%% \redrawbiverti
%%   \biverti{1.1}{-1.5}{0.7}{0}{0.9};
%% \draw[plainEdge] (3) to (11);
%% \redrawbiverti
\end{tikzpicture}
\qquad
\begin{tikzpicture}
  
  \draw[tentacle, color=black!20] (0,0) -- (3,0);
  \draw[tentacle] (0,0) -- (0,3) node[near end,right] {$+$} node[near end,left] {$-$};
  \draw[tentacle] (0,0) -- (-2,-2);

  \biverti{1.5}{1.5}{0.7}{0}{0.9};
\draw[EdgeStyle] (1) to (11);
\redrawbiverti
  \biverti{-1.5}{0.8}{0.7}{0}{0.9};
\draw[MarkedEdgeStyle] (2) to (11);
\redrawbiverti
  \biverti{1.1}{-1.5}{0.7}{0}{0.9};
\draw[EdgeStyle] (3) to (11); 
 \redrawbiverti

%\node[below right] at (0,0){$(0,0,0)$};
\end{tikzpicture}

